Near threshold production of the pseudoscalar mesons at the COSY-11 facility

We summarise measurements of the COSY-11 collaboration concerning the excitation functions of the near threshold pseudoscalar meson production in the proton-proton interaction. The results are discussed in the context of the meson-nucleon and hyperon-nucleon interactions. We conclude that the $\eta$-proton interaction is significantly stronger than the eta'-proton interaction. Similarly, we found that the hyperon Lambda interacts with the nucleon considerably stronger than the hyperon Sigma, and that the interaction of (K-)-proton is much stronger than this of the (K+)-proton.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

